On the Reliability and Stability of Selective Methods in Malware Classification Tasks

The performance figures of modern drift-adaptive malware classifiers appear promising, but does this translate to genuine operational reliability? The standard evaluation paradigm primarily focuses on baseline performance metrics, neglecting confidence-error alignment and operational stability. While prior works established the importance of temporal evaluation and introduced selective classification in malware classification tasks, we take a complementary direction by investigating whether malware classifiers maintain reliable and stable confidence estimates under distribution shifts and exploring the tensions between scientific advancement and practical impacts when they do not. We propose Aurora, a framework to evaluate malware classifiers based on their confidence quality and operational resilience. Aurora subjects the confidence profile of a given model to verification to assess the reliability of its estimates. Unreliable confidence estimates erode operational trust, waste valuable annotation budgets on non-informative samples for active learning, and leave error-prone instances undetected in selective classification. Aurora is further complemented by a set of metrics designed to go beyond point-in-time performance, striving towards a more holistic assessment of operational stability throughout temporal evaluation periods. The fragility we observe in SOTA frameworks across datasets of varying drift severity suggests it may be time to revisit the underlying assumptions.

==> figs/fig1_cade_hybrid.tex <==
% ============================================================================
% Figure 1 -- FINAL HYBRID: "Horizontal compact" (Proposal C) layout
%             + "Confidence field" (Proposal B) greyscale encoding
%
% CADE's distance-based OOD assumption (A) vs. observed reality (B)
%
%   Layout/skeleton from Proposal C: side-by-side borderless cards,
%   integrated panel titles, shared one-line marker legend.
%   Fill/encoding from Proposal B: greyscale radial confidence field
%   (dark = high confidence near centroids, fading to the card tint at the
%   decision boundary), subtle iso-confidence contours, and a small
%   "Model confidence: low -> high" colorbar in the legend.
%
%   Panel A: misclassification triangles in the LIGHT (low-confidence) zone
%            near the boundary + dashed distance-to-centroid arrow.
%   Panel B: CADE's score min_c |d_c - m_c| / MAD_c is lowest (confidence
%            highest) at the TYPICAL (median) training distance m_c, so the
%            high-confidence region is an annulus (dark ring at radius m_c,
%            light at the centroid itself and far outside); triangles sit on
%            that dark ring.
%
% Usage:  \input{figs/fig1_cade_hybrid} inside a figure environment.
% Natural size: ~8.6cm x ~4.8cm (fits IEEE single column without scaling).
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, shapes.geometric, calc}
% ============================================================================
\begingroup%
% --- palette (colorblind-safe markers, greyscale field) ---------------------
\definecolor{phBenign}{HTML}{00796B}% teal (benign)
\definecolor{phMal}{HTML}{D32F2F}% warm red (malware)
\colorlet{phBenignDark}{phBenign!75!black}%
\colorlet{phMalDark}{phMal!75!black}%
\colorlet{phFieldDark}{black!42}% field intensity reused from Proposal B
\colorlet{phCard}{black!4}% flat card tint (Proposal C)
%
\tikzset{%
  % observation: filled dot, thin white rim so it pops on the dark field (B)
  phobs/.style={circle, fill=#1, draw=white, line width=0.5pt,%
                inner sep=0pt, minimum size=5.6pt},%
  % misclassification: filled triangle, white halo (crisp on dark and light)
  phmiss/.style={regular polygon, regular polygon sides=3, fill=#1,%
                 draw=white, line width=0.8pt,%
                 inner sep=0pt, minimum size=9.5pt},%
  % class-centroid cross (pic), white under-stroke for contrast
  pics/phcross/.style={code={%
    \draw[line width=3.4pt, line cap=round, white]%
      (-3.6pt,-3.6pt) -- (3.6pt,3.6pt) (-3.6pt,3.6pt) -- (3.6pt,-3.6pt);%
    \draw[line width=2.4pt, line cap=round, #1]%
      (-3.1pt,-3.1pt) -- (3.1pt,3.1pt) (-3.1pt,3.1pt) -- (3.1pt,-3.1pt);}},%
  % flat panel card (no border) -- Proposal C
  phcard/.style={fill=phCard, rounded corners=3pt},%
  % decision boundary
  phbound/.style={draw=black!55, line width=0.8pt,%
                  dash pattern=on 4pt off 2.8pt},%
  % iso-confidence contour -- Proposal B
  phiso/.style={draw=black!28, line width=0.4pt},%
  % distance-to-centroid arrow
  phdist/.style={draw=black!75, line width=0.9pt,%
                 dash pattern=on 3pt off 2.2pt,%
                 -{Triangle[length=5.5pt, width=4.6pt]}},%
  % panel title -- Proposal C
  phtitle/.style={anchor=south west, font=\scriptsize\bfseries, inner sep=0pt}%
}%
%
% --- shared per-panel scenery (card interior: 4.15 x 3.35) ------------------
% Greyscale confidence field replaces Proposal C's color blobs:
% radial shading, dark at the class centroids, fading to the card tint at
% the decision boundary; subtle iso-confidence contours (Proposal B,
% radii rescaled by ~0.52 to the compact panel).
\newcommand{\phScenery}{%
  \path[phcard] (0,0) rectangle (4.15,3.35);%
  \begin{scope}%
    \clip[rounded corners=3pt] (0,0) rectangle (4.15,3.35);%
    \shade[inner color=phFieldDark, outer color=phCard]%
      (0.95,1.70) circle (1.20);%
    \shade[inner color=phFieldDark, outer color=phCard]%
      (3.18,1.78) circle (1.27);%
    \foreach \r in {0.40,0.76,1.10}{\path[phiso] (0.95,1.70) circle (\r);}%
    \foreach \r in {0.42,0.81,1.17}{\path[phiso] (3.18,1.78) circle (\r);}%
  \end{scope}%
  \path[phbound] (2.075,0.10) -- (2.075,3.25);%
}%
%
% --- panel-B scenery: annular confidence field ------------------------------
% Radial profile: card tint at the centroid -> dark on the ring at the median
% training distance m_c (radius ~0.62 / 0.66) -> card tint at the field edge.
% (TikZ maps 25bp of the shading to ~the circle radius.)
\pgfdeclareradialshading{phringB}{\pgfpoint{0bp}{0bp}}{%
  color(0bp)=(phCard); color(2bp)=(phCard);%
  color(12.5bp)=(phFieldDark);%
  color(23bp)=(phCard); color(50bp)=(phCard)}%
\newcommand{\phSceneryRing}{%
  \path[phcard] (0,0) rectangle (4.15,3.35);%
  \begin{scope}%
    \clip[rounded corners=3pt] (0,0) rectangle (4.15,3.35);%
    \shade[shading=phringB] (0.95,1.70) circle (1.20);%
    \shade[shading=phringB] (3.18,1.78) circle (1.27);%
    \foreach \r in {0.30,0.92}{\path[phiso] (0.95,1.70) circle (\r);}%
    \foreach \r in {0.32,0.98}{\path[phiso] (3.18,1.78) circle (\r);}%
    % median-distance ring m_c (typical training distance)
    \path[draw=black!60, line width=0.5pt, dash pattern=on 1.2pt off 1.2pt]%
      (0.95,1.70) circle (0.62) (3.18,1.78) circle (0.66);%
  \end{scope}%
  \path[phbound] (2.075,0.10) -- (2.075,3.25);%
}%
%
\begin{tikzpicture}[x=1cm, y=1cm]%
% ===========================================================================
% PANEL A (left): CADE's assumption -- errors in the LIGHT low-confidence
% zone, hugging the boundary, far from both centroids
% ===========================================================================
\begin{scope}[shift={(0,0)}]%
  \node[phtitle] at (0.02,3.46) {A --- CADE's assumption};%
  \phScenery%
  % --- benign (teal) observations ---
  \node[phobs=phBenign] at (0.62,1.50) {};%
  \node[phobs=phBenign] at (0.80,2.02) {};%
  \node[phobs=phBenign] at (1.26,1.42) {};%
  \node[phobs=phBenign] at (1.46,1.78) {};%
  \node[phobs=phBenign] at (1.18,2.50) {};%
  % --- malware (red) observations ---
  \node[phobs=phMal] at (2.80,2.02) {};%
  \node[phobs=phMal] at (3.62,1.58) {};%
  \node[phobs=phMal] at (3.05,1.30) {};%
  \node[phobs=phMal] at (3.46,2.30) {};%
  \node[phobs=phMal] at (2.72,0.95) {};%
  % --- centroids ---
  \pic at (0.95,1.70) {phcross=phBenignDark};%
  \pic at (3.18,1.78) {phcross=phMalDark};%
  % --- misclassifications: LIGHT zone, hugging the boundary ---
  \node[phmiss=phMal]    at (1.74,2.58) {};%
  \node[phmiss=phMal]    at (1.88,2.98) {};%
  \node[phmiss=phBenign] at (2.28,3.00) {};%
  \node[phmiss=phBenign] at (2.42,2.60) {};%
  \node[phmiss=phMal]    at (1.72,0.74) {};%
  \node[phmiss=phMal]    at (1.88,0.38) {};%
  \node[phmiss=phBenign] at (2.28,0.36) {};%
  \node[phmiss=phBenign] at (2.44,0.72) {};%
  % --- distance-to-centroid arrow: benign centroid -> boundary errors ---
  \path[phdist] (1.10,1.86) -- (1.58,2.40);%
\end{scope}%
% ===========================================================================
% PANEL B (right): observed -- errors on the DARK high-confidence ring at
% the typical (median) training distance, not at the centroids
% ===========================================================================
\begin{scope}[shift={(4.45,0)}]%
  \node[phtitle] at (0.02,3.46) {B --- Observed};%
  \phSceneryRing%
  % --- benign (teal) observations: spread around the typical distance ---
  \node[phobs=phBenign] at (0.38,1.42) {};%
  \node[phobs=phBenign] at (0.62,2.30) {};%
  \node[phobs=phBenign] at (0.82,0.92) {};%
  \node[phobs=phBenign] at (1.30,2.55) {};%
  \node[phobs=phBenign] at (0.22,2.02) {};%
  % --- malware (red) observations ---
  \node[phobs=phMal] at (3.78,2.18) {};%
  \node[phobs=phMal] at (3.88,1.50) {};%
  \node[phobs=phMal] at (3.34,1.02) {};%
  \node[phobs=phMal] at (3.02,2.62) {};%
  \node[phobs=phMal] at (3.60,2.78) {};%
  % --- centroids (sit in the LIGHT hole: atypically close = low confidence) ---
  \pic at (0.95,1.70) {phcross=phBenignDark};%
  \pic at (3.18,1.78) {phcross=phMalDark};%
  % --- misclassifications: ON the dark ring at the typical distance m_c ---
  \node[phmiss=phMal]    at (1.49,2.01) {};%
  \node[phmiss=phMal]    at (1.46,1.35) {};%
  \node[phmiss=phBenign] at (2.61,2.11) {};%
  \node[phmiss=phBenign] at (2.60,1.45) {};%
\end{scope}%
% ===========================================================================
% LEGEND: one compact marker line (Proposal C) + confidence colorbar (B)
% ===========================================================================
\begin{scope}[shift={(0,-0.42)}]%
  \node[phobs=black!75] at (0.20,0) {};%
  \node[anchor=west, font=\scriptsize] at (0.38,0) {Observation};%
  \node[phmiss=black!75] at (2.34,0.02) {};%
  \node[anchor=west, font=\scriptsize] at (2.54,0) {Misclassified};%
  \pic at (4.62,0) {phcross=black!75};%
  \node[anchor=west, font=\scriptsize] at (4.84,0) {Centroid};%
  \path[phbound] (6.62,0) -- (7.12,0);%
  \node[anchor=west, font=\scriptsize] at (7.20,0) {Boundary};%
  % --- confidence colorbar row ---
  \node[anchor=east, font=\scriptsize] at (3.92,-0.50) {Model confidence:};%
  \node[anchor=east, font=\tiny, text=black!70] at (4.36,-0.50) {low};%
  \shade[left color=phCard, right color=phFieldDark, draw=black!55,%
         line width=0.4pt] (4.44,-0.59) rectangle (6.24,-0.41);%
  \node[anchor=west, font=\tiny, text=black!70] at (6.32,-0.50) {high};%
\end{scope}%
\end{tikzpicture}%
\endgroup%

